CUNI System for the WMT17 Multimodal Translation Task

In this paper, we describe our submissions to the WMT17 Multimodal Translation Task. For Task 1 (multimodal translation), our best scoring system is a purely textual neural translation of the source image caption to the target language. The main feature of the system is the use of additional data that was acquired by selecting similar sentences from parallel corpora and by data synthesis with back-translation. For Task 2 (cross-lingual image captioning), our best submitted system generates an English caption which is then translated by the best system used in Task 1. We also present negative results, which are based on ideas that we believe have potential of making improvements, but did not prove to be useful in our particular setup.

==> img/architecture.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{410.275bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46943076)%
    \put(0,0){\includegraphics[width=\unitlength]{img/architecture.pdf}}%
    \put(0.01457578,0.29389681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{image}}}%
    \put(0.052,0.10){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\parbox[c]{60pt}{\centering source \\ sentence}}}}%
    \put(0.21186402,0.29102431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CNN}}}%
    \put(0.85893947,0.40207645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{i-1}$}}}%
    \put(0.87732734,0.285){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\parbox[c]{40pt}{\centering GRU \\ cell}}}}%
    \put(0.87732734,0.155){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\parbox[c]{40pt}{\centering GRU \\ cell}}}}%
    \put(0.375,0.10){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sum$}}}%
    \put(0.4075,0.097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_i\,\mathsmaller{\odot}$}}}%
    \put(0.44512601,0.03412345){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1$^\text{st}$ attention}}}%
    \put(0.24623502,0.03412345){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{bidirectional RNN}}}%
    \put(0.24623502,0.22326488){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{pre-trained convnet}}}%
    \put(0.375,0.293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\large \smash{$\sum$}}}%
    %\put(0.43423547,0.10120606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\odot$}}}%
    \put(0.409,0.292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_i\,\mathsmaller{\odot}$}}}%
    %\put(0.43729881,0.29466802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\odot$}}}%
    \put(0.61897216,0.14299633){\color[rgb]{0,0,0}\rotatebox{41.2920286}{\makebox(0,0)[lb]{\smash{$\times \beta_2$}}}}%
    \put(0.61653467,0.27983677){\color[rgb]{0,0,0}\rotatebox{-37.29290718}{\makebox(0,0)[lb]{\smash{$\times \beta_1$}}}}%
    \put(0.65181664,0.03412345){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2$^\text{nd}$ attention}}}%
    \put(0.95448514,0.02184368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_i$}}}%
    \put(0.01457578,0.44988975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\emph{Encoders}}}}%
    \put(0.75749212,0.44988975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\emph{A Decoder Step}}}}%
  \end{picture}%
\endgroup%

